Density Sensitive Bifiltered Dowker Complexes via Total Weight

In this paper, we introduce new density-sensitive bifiltrations for data using the framework of Dowker complexes. Previously, Dowker complexes were studied to address directional or bivariate data whereas density-sensitive bifiltrations on \v{C}ech and Vietoris--Rips complexes were suggested to make them more robust, while increasing computational complexity. We combine these two lines of research, noting that the superlevels of the total weight function of a Dowker complex can be identified as an instance of Sheehy's multicover filtration. We prove a version of Dowker duality that is compatible with this filtration and show that it corresponds to the multicover nerve theorem. As a consequence, we find that the subdivision intrinsic \v{C}ech complex admits a smaller model. Moreover, regarding the total weight function as a counting measure, we generalize it to arbitrary measures and prove a density-sensitive stability theorem for the case of probability measures. As an application, we propose a robust landmark-based bifiltration which approximates the multicover bifiltration. Additionally, we provide an algorithm to calculate the appearances of simplices in our bifiltration and present computational examples.

==> figures/BifiltrationIllustration.tex <==
\begin{tikzpicture}
\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
    { \draw[#1] ($(#2)+({(#5)*cos(#3)},{(#5)*sin(#3)})$) arc (#3:#4:#5); }


    \node at (-2,0) {$\mathcal{M}(X)_{m,r}$};
    \node at (-2,-3.5) {$\SCech(X)_{m,r}$};

    \node at (0,2) {$m=1$};
    \node at (3,2) {$m=2$};
    \node at (6,2) {$m=3$};

    \draw[fill=blue!50, fill opacity=0.33] (0,0) circle ({sqrt(2)/2});
    \draw[fill=blue!50, fill opacity=0.33] (0,-1) circle ({sqrt(2)/2});
    \draw[fill=blue!50, fill opacity=0.33] (0.5,{sqrt(3)/2}) circle ({sqrt(2)/2});
    \draw[fill=blue!50, fill opacity=0.33] (-0.5,{sqrt(3)/2}) circle ({sqrt(2)/2});
    
    \draw[fill=gray] (0,0) circle (1pt);
    \draw[fill=gray] (0,-1) circle (1pt);
    \draw[fill=gray] (0.5,{sqrt(3)/2}) circle (1pt);
    \draw[fill=gray] (-0.5,{sqrt(3)/2}) circle (1pt);

    \node at (1.5,0) {$\supseteq$};

    \centerarc[fill=blue!50, fill opacity=0.33](3,0)(15:105:sqrt(0.5))
    \centerarc[fill=blue!50, fill opacity=0.33](3,0)(75:165:sqrt(0.5))
    \centerarc[fill=blue!50, fill opacity=0.33](3,0)(225:315:sqrt(0.5))
    \centerarc[fill=blue!50, fill opacity=0.33](3,-1)(45:135:sqrt(0.5))
    
    \centerarc[fill=blue!50, fill opacity=0.33](3.5,{sqrt(3)/2})(135:225:sqrt(0.5))
    \centerarc[fill=blue!50, fill opacity=0.33](3.5,{sqrt(3)/2})(195:285:sqrt(0.5))
    \centerarc[fill=blue!50, fill opacity=0.33](2.5,{sqrt(3)/2})(255:345:sqrt(0.5))
    \centerarc[fill=blue!50, fill opacity=0.33](2.5,{sqrt(3)/2})(-45:45:sqrt(0.5))

    \draw[gray] (3,0) circle (1pt);
    \draw[gray] (3,-1) circle (1pt);
    \draw[gray] (3.5,{sqrt(3)/2}) circle (1pt);
    \draw[gray] (2.5,{sqrt(3)/2}) circle (1pt);

    \node at (4.5,0) {$\supseteq$};
        
    \fill[fill=blue!50, fill opacity=0.33] 
        (6,{(sqrt(3)-1)/2}) -- ({6+(sqrt(3)-1)/4},{(1+sqrt(3))/4}) -- ({6-(sqrt(3)-1)/4},{(1+sqrt(3))/4}) -- (6,{(sqrt(3)-1)/2});
    \centerarc[fill=blue!50, fill opacity=0.33](6,0)(75:105:sqrt(0.5))
    \centerarc[fill=blue!50, fill opacity=0.33](6.5,{sqrt(3)/2})(195:225:sqrt(0.5))
    \centerarc[fill=blue!50, fill opacity=0.33](5.5,{sqrt(3)/2})(-45:-15:sqrt(0.5))

    \draw[gray] (6,0) circle (1pt);
    \draw[gray] (6,-1) circle (1pt);
    \draw[gray] (6.5,{sqrt(3)/2}) circle (1pt);
    \draw[gray] (5.5,{sqrt(3)/2}) circle (1pt);


    \node at (0,-2) {\rotatebox{90}{$\simeq$}};
    \node at (3,-2) {\rotatebox{90}{$\simeq$}};
    \node at (6,-2) {\rotatebox{90}{$\simeq$}};
    

    \fill[fill=gray!50] (0,-3.5) --(0.5,{sqrt(3)/2-3.5})--(-0.5,{sqrt(3)/2-3.5}) -- (0,-3.5);
    \draw[fill] (0,-4.5) circle (1pt)
              --(0,-4) circle (1pt)
              --(0,-3.5) circle (1pt)
              --(0.5,{sqrt(3)/2-3.5}) circle (1pt)
              --(-0.5,{sqrt(3)/2-3.5}) circle (1pt);
    \draw[fill] (0.5,{sqrt(3)/2-3.5})
              --  (-0.25,{(sqrt(3)/2-7)*0.5})circle (1pt)
              --(-0.5,{sqrt(3)/2-3.5}) circle (1pt)
              --(0.25,{(sqrt(3)/2-7)*0.5})circle (1pt);
    \draw[fill] (0,{sqrt(3)/2-3.5}) circle (1pt)
              --(0,-3.5);
    \draw (0,-3.5)--(-0.25,{(sqrt(3)/2-7)*0.5});
    \draw[fill] (0,{-3.5+sqrt(3)/3}) circle (1pt);


    \node at (1.5,-3.5) {$\supseteq$};

    \draw[fill] (3,-4) circle (1pt);
    \draw[fill] (3,{sqrt(3)/2-3.5}) circle (1pt)
        -- (3,{-3.5+sqrt(3)/3}) circle (1pt)
        --(3.25,{(sqrt(3)/2-7)*0.5})circle (1pt);
    \draw[fill](3,{-3.5+sqrt(3)/3}) -- (2.75,{(sqrt(3)/2-7)*0.5})circle (1pt);

    \node at (4.5,-3.5) {$\supseteq$};
    \draw[fill] (6,{-3.5+sqrt(3)/3}) circle (1pt);
\end{tikzpicture}

==> figures/Cech.tex <==
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-10.069824766802421,-5.413622358441739) rectangle (9.324710750579841,6.06190426365049);
\draw [line width=2pt,fill=black,fill opacity=0.2] (-4.3455,1.80544) circle (2.1cm);
\draw [line width=2pt,fill=black,fill opacity=0.2] (-4.2993772823371055,-2.3460119162021873) circle (2.1cm);
\draw [line width=2pt,fill=black,fill opacity=0.2] (-1.2396040745723542,-0.28566211800883773) circle (2.1cm);
\draw [line width=2pt,fill=black,fill opacity=0.2] (2.404447434172601,0.34474341725927676) circle (2.1cm);
\draw [line width=2pt,fill=black,fill opacity=0.2] (3.867855231045659,2.3390353451257835) circle (2.1cm);
\draw [line width=2pt,fill=black,fill opacity=0.2] (3.5685589684938592,-1.722842503791486) circle (2.1cm);
\fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (3.867855231045659,2.3390353451257835) -- (3.5685589684938592,-1.722842503791486) -- (2.404447434172601,0.34474341725927676) -- cycle;
\draw [line width=2pt,color=zzttqq] (-4.3455,1.80544)-- (-4.2993772823371055,-2.3460119162021873);
\draw [line width=2pt,color=zzttqq] (-4.2993772823371055,-2.3460119162021873)-- (-1.2396040745723542,-0.28566211800883773);
\draw [line width=2pt,color=zzttqq] (-4.3455,1.80544)-- (-1.2396040745723542,-0.28566211800883773);
\draw [line width=2pt,color=zzttqq] (-1.2396040745723542,-0.28566211800883773)-- (2.404447434172601,0.34474341725927676);
\draw [line width=2pt,color=zzttqq] (2.404447434172601,0.34474341725927676)-- (3.867855231045659,2.3390353451257835);
\draw [line width=2pt,color=zzttqq] (3.867855231045659,2.3390353451257835)-- (3.5685589684938592,-1.722842503791486);
\draw [line width=2pt,color=zzttqq] (3.5685589684938592,-1.722842503791486)-- (2.404447434172601,0.34474341725927676);
\draw [line width=2pt,color=zzttqq] (3.867855231045659,2.3390353451257835)-- (3.5685589684938592,-1.722842503791486);
\draw [line width=2pt,color=zzttqq] (3.5685589684938592,-1.722842503791486)-- (2.404447434172601,0.34474341725927676);
\draw [line width=2pt,color=zzttqq] (2.404447434172601,0.34474341725927676)-- (3.867855231045659,2.3390353451257835);
\begin{scriptsize}
\draw [fill=ududff] (-4.3455,1.80544) circle (2.5pt);
\draw [fill=ududff] (-4.2993772823371055,-2.3460119162021873) circle (2.5pt);
\draw [fill=ududff] (-1.2396040745723542,-0.28566211800883773) circle (2.5pt);
\draw [fill=ududff] (2.404447434172601,0.34474341725927676) circle (2.5pt);
\draw [fill=ududff] (3.867855231045659,2.3390353451257835) circle (2.5pt);
\draw [fill=ududff] (3.5685589684938592,-1.722842503791486) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}


==> figures/DowkerDualityExample.tex <==
\begin{tikzpicture}
    

\node[] at (-1,0) {$%
            \bordermatrix{X\setminus Y & \alpha & \beta & \gamma & \delta & \eps \cr%
                 a & 1 & 1 & 0 & 0 & 1\cr%
                 b & 1 & 0 & 0 & 1 & 1\cr%
                 c & 1 & 0 & 1 & 1 & 0\cr%  
                 d & 0 & 1 & 1 & 0 & 0}%
            $};%

        \node[] at (-1,-2) {$R$};
    
    
                \draw[] (4,0) -- (3.5,-0.866) node[circle, fill=blue!20] {$d$} -- (3,0);
                \draw[fill=gray!50] (4,0) node[circle, fill=blue!20] {$a$} -- (3.5,0.866) node[circle, fill=blue!20](b) {$b$} -- (3,0) node[circle, fill=blue!20](c) {$c$} -- (4,0);

                % \node[blue, right] at(3.7,0){$\alpha\beta\eps$}; 
                % \node[blue, left] at(2.3,0){$\alpha\gamma\delta$};
                % \node[blue, above right] at(3.2,0.866){$\alpha\delta\eps$};
                % \node[blue, below right] at(3.2,-0.866){$\beta\gamma$};
            
                % \node[blue, left] at(2.6,0.5){$\alpha\delta$};
                % \node[blue, right] at(3.4,0.5){$\alpha\eps$};
                % \node[blue, left] at(2.5,-0.4){$\gamma$};
                % \node[blue, right] at(3.5,-0.4){$\beta$};

                % \node[blue] at(3,0.3){$\alpha$};
        \node at (3.5,-2) {$\Dow(X,Y,R)$};


                \node at (5.5,0) {{$\simeq$}};

                \draw (7,0) to [out=270, in=270] (9,0);
                \draw[fill=gray!50] (8,0)  -- (7.5,0.866)  -- (8.5,0.866) -- (8,0);
                \draw[fill=gray!50] (8,0)  -- (8.5,0.866) node[circle, fill=blue!20] {$\eps$} -- (9,0) node[circle, fill=blue!20] {$\beta$} -- (8,0);
                \draw[fill=gray!50] (7,0) node[circle, fill=blue!20] {$\gamma$} -- (7.5,0.866) node[circle, fill=blue!20] {$\delta$} -- (8,0) node[circle, fill=blue!20] {$\alpha$} -- (7,0);
        \node at (8,-2) {$\Dow(Y,X,R^T)$};
\end{tikzpicture}

==> figures/MeasureDowkerCech.tex <==
\begin{tikzpicture}
            \draw[fill,fill opacity = 0.1] (1,1) circle (1.2);
            \draw[fill,fill opacity = 0.1] (1,2) circle (1.2);
            \draw[fill,fill opacity = 0.1] (0,1) circle (1.2);
            \draw[fill,fill opacity = 0.1] (0,2) circle (1.2);
            \node[circle, fill=blue!50] at (1,1) {};
            \node[circle, fill=blue!50] at (1,2) {};
            \node[circle, fill=blue!50] at (0,1) {};
            \node[circle, fill=blue!50] at (0,2) {};
            \node[align=center,below] at (0.5,-0.5) {$\bigcup_{x\in X}\overline{B}_{2r}(x)$\\$\simeq\Cech_{2r}(X) \cong \Delta^3$};


            \node at (4.5,3){$m=1$};

            \draw[fill, fill opacity=0.1] (4,1) -- (4,2) -- (5,1) -- (4,1);
            \draw[fill, fill opacity=0.1] (4,1) -- (4,2) -- (5,2) -- (4,1);
            \draw[fill, fill opacity=0.1] (4,1) -- (5,1) -- (5,2) -- (4,1);
            \draw[fill, fill opacity=0.1] (4,2) -- (5,2) -- (5,1) -- (4,2);
            \node[circle, fill=blue!50] at (4,1) {};
            \node[circle, fill=blue!50] at (4,2) {};
            \node[circle, fill=blue!50] at (5,1) {};
            \node[circle, fill=blue!50] at (5,2) {};
            \node[align=center,below] at (4.5,-0.5) {$\MDow(X,\mu_X)_{1,r}$\\$\cong sk^2(\Delta^3)$};


            \node at (7.5,3) {$m=2$};

            \draw (7,1) -- (7,2) -- (8,2) -- (8,1) -- (7,1) -- (8,2);
            \draw (7,2) -- (8,1);
            \node[circle, fill=blue!50] at (7,1) {};
            \node[circle, fill=blue!50] at (7,2) {};
            \node[circle, fill=blue!50] at (8,1) {};
            \node[circle, fill=blue!50] at (8,2) {};
            \node[align=center, below] at (7.5,-0.5) {$\MDow(X,\mu_X)_{2,r}$\\$\cong sk^1(\Delta^3)$};


            \node at (10.5,3) {$m=3$};


            \node[circle, fill=blue!50] at (10,1) {};
            \node[circle, fill=blue!50] at (10,2) {};
            \node[circle, fill=blue!50] at (11,1) {};
            \node[circle, fill=blue!50] at (11,2) {};
            \node[align=center, below] at (10.5,-0.5) {$\MDow(X,\mu_X)_{3,r}$\\$\cong \ast\sqcup\ast\sqcup\ast\sqcup\ast$};

            
        \end{tikzpicture}

==> figures/MulticoverIllustration.tex <==
\begin{tikzpicture}
\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
    { \draw[#1] ($(#2)+({(#5)*cos(#3)},{(#5)*sin(#3)})$) arc (#3:#4:#5); }


    \node at (-3,7) {$\mathcal{M}(X)_{m,r}$};
    \node at (-3,0) {$r=\sqrt{2}/2$};

    \node at (0,7) {$m=1$};
    \node at (3,7) {$m=2$};
    \node at (6,7) {$m=3$};
    \node at (9,7) {$m=4$};

    \node at (0,2) {\rotatebox{90}{$\subseteq$}};
    \node at (3,2) {\rotatebox{90}{$\subseteq$}};
    \node at (6,2) {\rotatebox{90}{$\subseteq$}};
    \node at (9,2) {\rotatebox{90}{$\subseteq$}};


    

    \draw[fill=blue!50, fill opacity=0.33] (0,0) circle ({sqrt(2)/2});
    \draw[fill=blue!50, fill opacity=0.33] (0,-1) circle ({sqrt(2)/2});
    \draw[fill=blue!50, fill opacity=0.33] (0.5,{sqrt(3)/2}) circle ({sqrt(2)/2});
    \draw[fill=blue!50, fill opacity=0.33] (-0.5,{sqrt(3)/2}) circle ({sqrt(2)/2});
    
    \draw[fill=gray] (0,0) circle (1pt);
    \draw[fill=gray] (0,-1) circle (1pt);
    \draw[fill=gray] (0.5,{sqrt(3)/2}) circle (1pt);
    \draw[fill=gray] (-0.5,{sqrt(3)/2}) circle (1pt);

    \node at (1.5,0) {$\supseteq$};

    \centerarc[fill=blue!50, fill opacity=0.33](3,0)(15:105:sqrt(0.5))
    \centerarc[fill=blue!50, fill opacity=0.33](3,0)(75:165:sqrt(0.5))
    \centerarc[fill=blue!50, fill opacity=0.33](3,0)(225:315:sqrt(0.5))
    \centerarc[fill=blue!50, fill opacity=0.33](3,-1)(45:135:sqrt(0.5))
    
    \centerarc[fill=blue!50, fill opacity=0.33](3.5,{sqrt(3)/2})(135:225:sqrt(0.5))
    \centerarc[fill=blue!50, fill opacity=0.33](3.5,{sqrt(3)/2})(195:285:sqrt(0.5))
    \centerarc[fill=blue!50, fill opacity=0.33](2.5,{sqrt(3)/2})(255:345:sqrt(0.5))
    \centerarc[fill=blue!50, fill opacity=0.33](2.5,{sqrt(3)/2})(-45:45:sqrt(0.5))

    \draw[gray] (3,0) circle (1pt);
    \draw[gray] (3,-1) circle (1pt);
    \draw[gray] (3.5,{sqrt(3)/2}) circle (1pt);
    \draw[gray] (2.5,{sqrt(3)/2}) circle (1pt);

    \node at (4.5,0) {$\supseteq$};
        
    \fill[fill=blue!50, fill opacity=0.33] 
        (6,{(sqrt(3)-1)/2}) -- ({6+(sqrt(3)-1)/4},{(1+sqrt(3))/4}) -- ({6-(sqrt(3)-1)/4},{(1+sqrt(3))/4}) -- (6,{(sqrt(3)-1)/2});
    \centerarc[fill=blue!50, fill opacity=0.33](6,0)(75:105:sqrt(0.5))
    \centerarc[fill=blue!50, fill opacity=0.33](6.5,{sqrt(3)/2})(195:225:sqrt(0.5))
    \centerarc[fill=blue!50, fill opacity=0.33](5.5,{sqrt(3)/2})(-45:-15:sqrt(0.5))

    \draw[gray] (6,0) circle (1pt);
    \draw[gray] (6,-1) circle (1pt);
    \draw[gray] (6.5,{sqrt(3)/2}) circle (1pt);
    \draw[gray] (5.5,{sqrt(3)/2}) circle (1pt);

    \node at (7.5,0) {$\supseteq$};
    \node at (9,0) {$\emptyset$};

%%%%%%%%%%%%%%%%%%%%%%%2nd row%%%%%%%%%%%%%%%%%%%%
    \def\dy{-4.5}

    \node at (-3,{0-\dy}) {$r=1$};

    \draw[fill=blue!50, fill opacity=0.33] (0,{0-\dy}) circle ({sqrt(1)});
    \draw[fill=blue!50, fill opacity=0.33] (0,{-1-\dy}) circle ({sqrt(1)});
    \draw[fill=blue!50, fill opacity=0.33] (0.5,{sqrt(3)/2-\dy}) circle ({sqrt(1)});
    \draw[fill=blue!50, fill opacity=0.33] (-0.5,{sqrt(3)/2-\dy}) circle ({sqrt(1)});
    
    \draw[fill=gray] (0,{0-\dy}) circle (1pt);
    \draw[fill=gray] (0,{-1-\dy}) circle (1pt);
    \draw[fill=gray] (0.5,{sqrt(3)/2-\dy}) circle (1pt);
    \draw[fill=gray] (-0.5,{sqrt(3)/2-\dy}) circle (1pt);

    \node at (1.5,{0-\dy}) {$\supseteq$};

    \centerarc[fill=blue!50, fill opacity=0.33](3,{0-\dy})(0:120:sqrt(1))
    \centerarc[fill=blue!50, fill opacity=0.33](3,{0-\dy})(60:180:sqrt(1))
    \centerarc[fill=blue!50, fill opacity=0.33](3,{0-\dy})(210:330:sqrt(1))
    \centerarc[fill=blue!50, fill opacity=0.33](3,{-1-\dy})(30:150:sqrt(1))
    
    \centerarc[fill=blue!50, fill opacity=0.33](3.5,{sqrt(3)/2-\dy})(120:240:sqrt(1))
    \centerarc[fill=blue!50, fill opacity=0.33](3.5,{sqrt(3)/2-\dy})(180:300:sqrt(1))
    \centerarc[fill=blue!50, fill opacity=0.33](2.5,{sqrt(3)/2-\dy})(240:360:sqrt(1))
    \centerarc[fill=blue!50, fill opacity=0.33](2.5,{sqrt(3)/2-\dy})(-60:60:sqrt(1))

    \draw[fill=gray] (3,{0-\dy}) circle (1pt);
    \draw[fill=gray] (3,{-1-\dy}) circle (1pt);
    \draw[fill=gray] (3.5,{sqrt(3)/2-\dy}) circle (1pt);
    \draw[fill=gray] (2.5,{sqrt(3)/2-\dy}) circle (1pt);

    \node at (4.5,{0-\dy}) {$\supseteq$};
        
    \fill[fill=blue!50, fill opacity=0.33] 
        (6,{(0-\dy}) -- 
        ({6.5},{sqrt(3)/2-\dy}) -- 
        ({5.5},{sqrt(3)/2-\dy}) -- 
        (6,{0-\dy});
    \centerarc[fill=blue!50, fill opacity=0.33](6,{0-\dy})(60:120:sqrt(1))
    \centerarc[fill=blue!50, fill opacity=0.33](6.5,{sqrt(3)/2-\dy})(180:240:sqrt(1))
    \centerarc[fill=blue!50, fill opacity=0.33](5.5,{sqrt(3)/2-\dy})(-60:0:sqrt(1))

    \centerarc[fill=blue!50, fill opacity=0.33](6.5,{sqrt(3)/2-\dy})(240:270:sqrt(1))
    \centerarc[fill=blue!50, fill opacity=0.33](5.5,{sqrt(3)/2-\dy})(-90:-60:sqrt(1))
    \centerarc[fill=blue!50, fill opacity=0.33](6,{-1-\dy})(60:90:sqrt(1))
    \centerarc[fill=blue!50, fill opacity=0.33](6,{-1-\dy})(90:120:sqrt(1))

    \draw[fill=gray] (6,{0-\dy}) circle (1pt);
    \draw[gray] (6,{-1-\dy}) circle (1pt);
    \draw[fill=gray] (6.5,{sqrt(3)/2-\dy}) circle (1pt);
    \draw[fill=gray] (5.5,{sqrt(3)/2-\dy}) circle (1pt);


    \node at (7.5,{0-\dy}) {$\supseteq$};
    \draw[fill=gray] (9,{0-\dy}) circle (1pt);

    
\end{tikzpicture}

==> figures/MulticoverIllustration_old.tex <==
\begin{tikzpicture}
\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
    { \draw[#1] ($(#2)+({(#5)*cos(#3)},{(#5)*sin(#3)})$) arc (#3:#4:#5); }


    \node at (-2,0) {$\mathcal{M}(X)_{m,r}$};

    \node at (0,2) {$m=1$};
    \node at (3,2) {$m=2$};
    \node at (6,2) {$m=3$};

    \draw[fill=blue!50, fill opacity=0.33] (0,0) circle ({sqrt(2)/2});
    \draw[fill=blue!50, fill opacity=0.33] (0,-1) circle ({sqrt(2)/2});
    \draw[fill=blue!50, fill opacity=0.33] (0.5,{sqrt(3)/2}) circle ({sqrt(2)/2});
    \draw[fill=blue!50, fill opacity=0.33] (-0.5,{sqrt(3)/2}) circle ({sqrt(2)/2});
    
    \draw[fill=gray] (0,0) circle (1pt);
    \draw[fill=gray] (0,-1) circle (1pt);
    \draw[fill=gray] (0.5,{sqrt(3)/2}) circle (1pt);
    \draw[fill=gray] (-0.5,{sqrt(3)/2}) circle (1pt);

    \node at (1.5,0) {$\supseteq$};

    \centerarc[fill=blue!50, fill opacity=0.33](3,0)(15:105:sqrt(0.5))
    \centerarc[fill=blue!50, fill opacity=0.33](3,0)(75:165:sqrt(0.5))
    \centerarc[fill=blue!50, fill opacity=0.33](3,0)(225:315:sqrt(0.5))
    \centerarc[fill=blue!50, fill opacity=0.33](3,-1)(45:135:sqrt(0.5))
    
    \centerarc[fill=blue!50, fill opacity=0.33](3.5,{sqrt(3)/2})(135:225:sqrt(0.5))
    \centerarc[fill=blue!50, fill opacity=0.33](3.5,{sqrt(3)/2})(195:285:sqrt(0.5))
    \centerarc[fill=blue!50, fill opacity=0.33](2.5,{sqrt(3)/2})(255:345:sqrt(0.5))
    \centerarc[fill=blue!50, fill opacity=0.33](2.5,{sqrt(3)/2})(-45:45:sqrt(0.5))

    \draw[gray] (3,0) circle (1pt);
    \draw[gray] (3,-1) circle (1pt);
    \draw[gray] (3.5,{sqrt(3)/2}) circle (1pt);
    \draw[gray] (2.5,{sqrt(3)/2}) circle (1pt);

    \node at (4.5,0) {$\supseteq$};
        
    \fill[fill=blue!50, fill opacity=0.33] 
        (6,{(sqrt(3)-1)/2}) -- ({6+(sqrt(3)-1)/4},{(1+sqrt(3))/4}) -- ({6-(sqrt(3)-1)/4},{(1+sqrt(3))/4}) -- (6,{(sqrt(3)-1)/2});
    \centerarc[fill=blue!50, fill opacity=0.33](6,0)(75:105:sqrt(0.5))
    \centerarc[fill=blue!50, fill opacity=0.33](6.5,{sqrt(3)/2})(195:225:sqrt(0.5))
    \centerarc[fill=blue!50, fill opacity=0.33](5.5,{sqrt(3)/2})(-45:-15:sqrt(0.5))

    \draw[gray] (6,0) circle (1pt);
    \draw[gray] (6,-1) circle (1pt);
    \draw[gray] (6.5,{sqrt(3)/2}) circle (1pt);
    \draw[gray] (5.5,{sqrt(3)/2}) circle (1pt);


    % \node at (0,-2) {\rotatebox{90}{$\simeq$}};
    % \node at (3,-2) {\rotatebox{90}{$\simeq$}};
    % \node at (6,-2) {\rotatebox{90}{$\simeq$}};
    

    % \fill[fill=gray!50] (0,-3.5) --(0.5,{sqrt(3)/2-3.5})--(-0.5,{sqrt(3)/2-3.5}) -- (0,-3.5);
    % \draw[fill] (0,-4.5) circle (1pt)
    %           --(0,-4) circle (1pt)
    %           --(0,-3.5) circle (1pt)
    %           --(0.5,{sqrt(3)/2-3.5}) circle (1pt)
    %           --(-0.5,{sqrt(3)/2-3.5}) circle (1pt);
    % \draw[fill] (0.5,{sqrt(3)/2-3.5})
    %           --  (-0.25,{(sqrt(3)/2-7)*0.5})circle (1pt)
    %           --(-0.5,{sqrt(3)/2-3.5}) circle (1pt)
    %           --(0.25,{(sqrt(3)/2-7)*0.5})circle (1pt);
    % \draw[fill] (0,{sqrt(3)/2-3.5}) circle (1pt)
    %           --(0,-3.5);
    % \draw (0,-3.5)--(-0.25,{(sqrt(3)/2-7)*0.5});
    % \draw[fill] (0,{-3.5+sqrt(3)/3}) circle (1pt);


    % \node at (1.5,-3.5) {$\supseteq$};

    % \draw[fill] (3,-4) circle (1pt);
    % \draw[fill] (3,{sqrt(3)/2-3.5}) circle (1pt)
    %     -- (3,{-3.5+sqrt(3)/3}) circle (1pt)
    %     --(3.25,{(sqrt(3)/2-7)*0.5})circle (1pt);
    % \draw[fill](3,{-3.5+sqrt(3)/3}) -- (2.75,{(sqrt(3)/2-7)*0.5})circle (1pt);

    % \node at (4.5,-3.5) {$\supseteq$};
    % \draw[fill] (6,{-3.5+sqrt(3)/3}) circle (1pt);
\end{tikzpicture}

==> figures/Simple_Relation.tex <==
\begin{tikzpicture}

\node[] at (-1,0) {$%
            \bordermatrix{X\setminus Y & \alpha & \beta & \gamma & \delta  \cr%
                 \color{blue}a & 0 & 1 & 0 & 1 \cr%
                 \color{red}b & 0 & 0 & 1 & 1\cr%
                 \color{green}c & 0 & 1 & 1 & 0 \cr%  
                 \color{cyan}d & 1 & 1 & 0 & 0}%
            $};%

        \node[] at (-0.5,-2) {$R$};
    
                   \draw[] (4.5,1) node[circle, inner sep = 1pt, radius=4pt, fill=blue!20] {$a$} 
                   -- (6,1) node[circle, inner sep = 1pt, radius=4pt, fill=blue!20] {$b$} 
                   -- (6,-1) node[circle, inner sep = 1pt, radius=4pt,  fill=blue!20] {$c$} 
                   -- (4.5, 1)   ;          
                           
                 \draw[fill=gray!50] (4.5,1) node[circle, inner sep = 1pt, radius=4pt, fill=blue!20] {$a$} 
                 -- (3,-1) node[circle, inner sep = 1pt, radius=4pt, fill=blue!20] {$d$} 
                 -- (6,-1) node[circle, inner sep = 1pt, radius=4pt,  fill=blue!20] {$c$} 
                 -- (4.5, 1)   ;          
                
        \node at (4.5,-2) {$\Dow(X,Y,R)$};


              

               
                
    
                \draw[] (8,-1) node[circle, inner sep = 1pt, radius=4pt, fill=blue!20] {$\alpha$} -- (9.5,-1) node[circle, inner sep = 1pt, radius=4pt, fill=blue!20](b) {$\beta$} ;
                \draw[] (9.5,-1) node[circle, inner sep=1 pt, radius=4pt, fill=blue!20]{$\beta$}  -- (11,-1) node[circle, inner sep = 1pt, radius=4pt, fill=blue!20]{$\gamma$} -- (9.5,1) node[circle, inner sep = 1pt, radius=4pt, fill=blue!20] {$\delta$} -- (9.5,-1); 
           
        \node at (9.5,-2) {$\Dow(Y,X,R^T)$};
\end{tikzpicture}




==> figures/SubdivisionTetrahedron.tex <==
\tdplotsetmaincoords{180}{180}

\begin{tikzpicture}[scale=3]
\tdplotsetrotatedcoords{90}{0}{0}
\begin{scope}[tdplot_rotated_coords]
% Coordinates of the vertices of the tetrahedron
\coordinate (v0) at (0,0,0);
\coordinate (v1) at (1,0,0);
\coordinate (v2) at (0.5,0.866,0);
\coordinate (v3) at (0.5,0.2887,0.8165);

% Barycenters of edges
\coordinate (b01) at ($(v0)!0.5!(v1)$);
\coordinate (b02) at ($(v0)!0.5!(v2)$);
\coordinate (b03) at ($(v0)!0.5!(v3)$);
\coordinate (b12) at ($(v1)!0.5!(v2)$);
\coordinate (b13) at ($(v1)!0.5!(v3)$);
\coordinate (b23) at ($(v2)!0.5!(v3)$);

% Barycenters of faces
\coordinate (b012) at ($(v0)!0.333!(v1)!0.333!(v2)$);
\coordinate (b013) at ($(v0)!0.333!(v1)!0.333!(v3)$);
\coordinate (b023) at ($(v0)!0.333!(v2)!0.333!(v3)$);
\coordinate (b123) at ($(v1)!0.333!(v2)!0.333!(v3)$);

% Barycenter of the tetrahedron
\coordinate (b0123) at ($(v0)!0.25!(v1)!0.25!(v2)!0.25!(v3)$);

% Draw the original tetrahedron edges in light gray
\draw[gray!20] (v0) -- (v1) -- (v2) -- cycle;
\draw[gray!20] (v0) -- (v2) -- (v3) -- cycle;
\draw[gray!20] (v0) -- (v1) -- (v3) -- cycle;
\draw[gray!20] (v1) -- (v2) -- (v3) -- cycle;

% Draw the subcomplex edges
% \draw[thick, blue, fill = blue!33, opacity = 0.5] (b01) -- (b012) -- (b0123) -- cycle;
% \draw[thick, blue, fill = blue!33, opacity = 0.5] (b01) -- (b013) -- (b0123) -- cycle;
% \draw[thick, blue, fill = blue!33, opacity = 0.5] (b02) -- (b023) -- (b0123) -- cycle;
% \draw[thick, blue, fill = blue!33, opacity = 0.5] (b02) -- (b012) -- (b0123) -- cycle;
% \draw[thick, blue, fill = blue!33, opacity = 0.5] (b03) -- (b013) -- (b0123) -- cycle;
% \draw[thick, blue, fill = blue!33, opacity = 0.5] (b03) -- (b023) -- (b0123) -- cycle;
% \draw[thick, blue, fill = blue!33, opacity = 0.5] (b12) -- (b012) -- (b0123) -- cycle;
% \draw[thick, blue, fill = blue!33, opacity = 0.5] (b12) -- (b123) -- (b0123) -- cycle;
% \draw[thick, blue, fill = blue!33, opacity = 0.5] (b13) -- (b013) -- (b0123) -- cycle;
% \draw[thick, blue, fill = blue!33, opacity = 0.5] (b13) -- (b123) -- (b0123) -- cycle;
\draw[thick, blue, opacity = 0.5]
    (b13) -- (b123) -- (b12) -- (b012) -- (b01) -- (b013) -- (b13);
\draw[thick, blue, opacity = 0.5]
    (b123) -- (b23) -- (b023) -- (b02) -- (b012);
\draw[thick, blue, opacity = 0.5]
    (b023) -- (b03) -- (b013);


% Draw vertices of the subcomplex
% \tiny{
% \fill[blue] (b012) circle (0.5pt) node[above] {$\alpha\beta\gamma$};
% \fill[blue] (b013) circle (0.5pt) node[below] {$\alpha\beta\delta$};
% \fill[blue] (b023) circle (0.5pt) node[left] {$\alpha\gamma\delta$};
% \fill[blue] (b123) circle (0.5pt) node[below right] {$\beta\gamma\delta$};
% \fill[red] (b0123) circle (0.5pt) node[above] {$\alpha\beta\gamma\delta$};
% }
\end{scope}
\node [] at (0.5,-0.5) {$\mathcal{S}(\Dow(X,X,R_r))_2$}; 
\end{tikzpicture}

==> figures/Subdivision_of_Dual.tex <==

\begin{tikzpicture}
    \node[circle, inner sep = 7pt, radius=4pt, fill=blue!20](a) at (4,-1) {$\alpha$};
    \node[circle, inner sep = 0pt, radius=4pt, fill=blue!20](ab) at (7,-1) {$\{\alpha,\beta\}$};
    \node[circle, inner sep = 7pt, radius=4pt, fill=blue!20](b) at (10,-1) {$\beta$};
    
    \draw (a) -- (ab) -- (b);
    
    \draw[] (10,-1) node[circle, inner sep = 7pt, radius=4pt, fill=blue!20](b){$\beta$}  
         -- (13,-1) node[circle, inner sep = 0pt, radius=4pt, fill=blue!20](bc){$\{\beta,\gamma\}$}  
         -- (16,-1) node[circle, inner sep = 7pt, radius=4pt, fill=blue!20](c){$\gamma$} 
         -- (13,1)  node(cd)[circle, inner sep = 0pt, radius=4pt, fill=blue!20] {$\{\gamma,\delta\}$} 
         -- (10,3)  node(d)[circle, inner sep = 7pt, radius=4pt, fill=blue!20] {$\delta$} 
         -- (10,1)  node(bd)[circle, inner sep = 0pt, radius=4pt, fill=blue!20] {$\{\beta,\delta\}$} 
         -- (10,-1); 
           
    \node[blue,draw=blue,inner sep=0pt,thick,ellipse,fit=(b) (bd) (d), rotate fit=0, text width = 1.1cm, label=left:$\color{blue}A^a$] {};
    \node[red,draw=red,inner sep=14pt,thick,ellipse,fit=(c) (cd) (d), rotate fit=56.31, text width = .5cm, label=right:$\color{red}A^b$] {};
    \node[green,draw=green,inner sep=0pt,thick,ellipse,fit=(b) (bc) (c), rotate fit=0, label=below:$\color{green}A^c$] {};
    \node[draw = cyan,ellipse,fit = (a)(b),thick, inner sep =0pt,label=below:$\color{cyan}A^d$]{};
    
    
\end{tikzpicture}


==> figures/TotalWeightDowkerDualityExample.tex <==
\begin{tikzpicture}
            %\footnotesize
            \node[left,align=flush right] at (-2,3){$R_m$};
            \node[left,align=flush right] at (-2,0)
            {$\Dow(X,Y,R)_m$\\$=\Dow(X,\Dow(Y,X,R^T)^{(m-1)},R_m)$};
            \node[left,align=flush right] at (-2,-3){$\Dow(\Dow(Y,X,R^T)^{(m-1)},X,(R_m)^T)$\\
             =$\Dow(\Dow(Y,X,R^T)^{(m-1)},\Dow(Y,X,R^T), F)$   };
            \node[left,align=flush right] at (-2,-6)
            {$\Dow(\Dow(Y,X,R^T),\Dow(Y,X,R^T)^{(m-1)}, F^T)$\\
             =$\mathcal{S}(\Dow(Y,X,R^T))_m$};
            
                \node at (0,-7.5) {$m=1$};
            
                \node[] at (0,3) {$%
    \bordermatrix{ & \alpha & \beta & \gamma & \delta & \eps \cr%
                 a & 1 & 1 & 0 & 0 & 1\cr%
                 b & 1 & 0 & 0 & 1 & 1\cr%
                 c & 1 & 0 & 1 & 1 & 0\cr%  
                 d & 0 & 1 & 1 & 0 & 0}%
    $};%
    
                \draw[] (0.5,0) -- (0,-0.866) node[circle, fill=blue!20] {$d$} -- (-0.5,0);
                \draw[fill=gray!50] (0.5,0) node[circle, fill=blue!20] {$a$} -- (0,0.866) node[circle, fill=blue!20](b) {$b$} -- (-0.5,0) node[circle, fill=blue!20](c) {$c$} -- (0.5,0);
              
                \node[blue, right] at(0.7,0){$\alpha\beta\eps$}; 
                \node[blue, left] at(-0.7,0){$\alpha\gamma\delta$};
                \node[blue, above right] at(0.2,0.866){$\alpha\delta\eps$};
                \node[blue, below right] at(0.2,-0.866){$\beta\gamma$};
            
                \node[blue, left] at(-0.4,0.5){$\alpha\delta$};
                \node[blue, right] at(0.4,0.5){$\alpha\eps$};
                \node[blue, left] at(-0.5,-0.4){$\gamma$};
                \node[blue, right] at(0.5,-0.4){$\beta$};

                \node[blue] at(0,0.3){$\alpha$};

                \node at (0,-1.5) {\rotatebox{90}{$\simeq$}};

                \draw (-1,-3) to [out=270, in=270] (1,-3);
                \draw[fill=gray!50] (0,-3)  -- (-0.5,-2.134)  -- (0.5,-2.134) -- (0,-3);
                \draw[fill=gray!50] (0,-3)  -- (0.5,-2.134) node[circle, fill=blue!20] {$\eps$} -- (1,-3) node[circle, fill=blue!20] {$\beta$} -- (0,-3);
                \draw[fill=gray!50] (-1,-3) node[circle, fill=blue!20] {$\gamma$} -- (-0.5,-2.134) node[circle, fill=blue!20] {$\delta$} -- (0,-3) node[circle, fill=blue!20] {$\alpha$} -- (-1,-3);

                \node at (0,-4.5) {\rotatebox{90}{$\simeq$}};

                \draw (-1,-6) to (0,-6.5);
                \draw (0,-6.5) to (1,-6);
                \draw[fill=gray!50] (0,-6)  -- (-0.5,-5.134)  -- (0.5,-5.134) -- (0,-6);
                \draw[fill=gray!50] (0,-6)  -- (0.5,-5.134)  -- (1,-6)  -- (0,-6);
                \draw[fill=gray!50] (-1,-6)  -- (-0.5,-5.134)  -- (0,-6) -- (-1,-6);
                \draw (-1,-6) -- (0.5,-5.134) -- (0.5,-6);
                \draw (1,-6) -- (-0.5,-5.134) -- (-0.5,-6);
                \draw (-0.75,-5.567) -- (0,-6) -- (0.75, -5.567);
                \draw (0,-5.134) -- (0,-6);
                

                \node at (5.5,-7.5) {$m=2$};


                \node[] at (5.5,3) {$%
    \bordermatrix{ & \alpha\beta & \alpha\gamma & \alpha\delta & \alpha\eps & \beta\gamma & \beta\eps & \gamma\delta & \delta\eps \cr%
                  & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 \cr%
                  & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 \cr%
                  & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 \cr%  
                  & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 }%
    $};%
    
                \node at (2,0) {$\supseteq$};

                \draw[] (6,0) node[circle, fill=blue!20] {$a$} -- (5.5,0.866) node[circle, fill=blue!20] {$b$} -- (5,0) node[circle, fill=blue!20] {$c$};
                \node[circle, fill=blue!20] at (5.5,-0.866) {$d$};

                
                \node at (5.5,-1.5) {\rotatebox{90}{$\simeq$}};

                \draw[fill=gray!50] (5,-3) -- (6,-3) -- (5.5,-2.134) node[circle, fill=blue!20]{$\delta\eps$} -- (5,-3);
                \draw[fill=gray!50]
                    (6,-3) node[circle, fill=blue!20] {$\alpha\eps$}
                 -- (6.833,-2.5) node[circle, fill=blue!20] {$\beta\eps$}
                 -- (6.833,-3.5) node[circle, fill=blue!20] {$\alpha\beta$}
                 -- (6,-3);
                \draw[fill=gray!50]
                    (5,-3) node[circle, fill=blue!20] {$\alpha\delta$}
                 -- (4.167,-2.5) node[circle, fill=blue!20] {$\gamma\delta$}
                 -- (4.167,-3.5) node[circle, fill=blue!20] {$\alpha\gamma$}
                 -- (5,-3);
                \node[circle, fill=blue!20] at (5.5,-3.866) {$\beta\gamma$};


                \node at (5.5,-4.5) {\rotatebox{90}{$\simeq$}};
                \node at (2,-6) {$\supseteq$};
        

                \draw[fill] (5.5,-6.5) circle (0.5pt);
                \draw (5.5,-5.134) -- (5.5,-5.423);
                \draw (5,-5.711)-- (5.5,-5.423) -- (6,-5.711);
                \draw (4.75,-5.567) -- (5,-5.711) -- (5,-6);
                \draw (6,-6) -- (6,-5.711) -- (6.25, -5.567);
                

                \node at (11,-7.5) {$m=3$};

                \node[] at (11,3) {$%
    \bordermatrix{ & \alpha\gamma\delta & \alpha\beta\eps & \alpha\delta\eps  \cr%
                  & 0 & 0 & 1 \cr%
                  & 1 & 0 & 0 \cr%
                  & 0 & 1 & 0 \cr%  
                  & 0 & 0 & 0 }%
    $};%
    
                \node at (9,0) {$\supseteq$};

                \node[circle, fill=blue!20] at (10.5,0) {$c$};
                \node[circle, fill=blue!20] at (11,0.866) {$b$};
                \node[circle, fill=blue!20] at (11.5,0) {$a$};

                
                \node at (11,-1.5) {\rotatebox{90}{$\simeq$}};

                \node[circle, fill=blue!20] at (10,-3.5) {$\alpha\gamma\delta$};
                \node[circle, fill=blue!20] at (11,-2.634) {$\alpha\delta\eps$};
                \node[circle, fill=blue!20] at (12,-3.5) {$\alpha\beta\eps$};

                \node at (11,-4.5) {\rotatebox{90}{$\simeq$}};
                \node at (9,-6) {$\supseteq$};
                
                \draw (10.5, -5.711) circle (0.5pt);
                \draw (11, -5.423) circle (0.5pt);
                \draw (11.5, -5.711) circle (0.5pt);
        
        \end{tikzpicture}

==> figures/TotalWeightMulticoverExample.tex <==
\begin{tikzpicture}
            \scriptsize

            \node[left,align=flush right] at (-2,0){$\Dow(X,Y,R)_m$};
            \node[left,align=flush right] at (-2,-3){$\mathcal{S}(\Dow(Y,X,R^T))_m$};
            
            
                \node at (0,1.5) {$m=1$};


            %%%%%%%%%%%%%%%%%%TOP LEFT PANEL%%%%%%%%%%%%%%%%%%%%%%%%
            %centered at (0,0)

                \draw[] (0.5,0) -- 
                        (0,{-sqrt(3)/2}) node[circle, fill=blue!20] {$d$} -- 
                        (-0.5,0);
                \draw[fill=gray!50] (0.5,0) node[circle, fill=blue!20] {$a$} -- 
                                    (0,{sqrt(3)/2}) node[circle, fill=blue!20](b) {$b$} --
                                    (-0.5,0) node[circle, fill=blue!20](c) {$c$} -- 
                                    (0.5,0);
              
                \node[blue, right] at(0.7,0){$\alpha\beta\eps$}; 
                \node[blue, left] at(-0.7,0){$\alpha\gamma\delta$};
                \node[blue, above right] at(0.2,{sqrt(3)/2}){$\alpha\delta\eps$};
                \node[blue, below right] at(0.2,{-sqrt(3)/2}){$\beta\gamma$};
            
                \node[blue, left] at(-0.4,0.5){$\alpha\delta$};
                \node[blue, right] at(0.4,0.5){$\alpha\eps$};
                \node[blue, left] at(-0.5,-0.4){$\gamma$};
                \node[blue, right] at(0.5,-0.4){$\beta$};

                \node[blue] at(0,0.3){$\alpha$};
                \node[blue,below] at(0,0){$\alpha$};

                \node at (0,-1.5) {\rotatebox{90}{$\simeq$}};

                %%%%%%%%%%%%%%%%%BOTTOM LEFT PANEL%%%%%%%%%%%%%%%%%%
                %centered at (0,-3)
                
                \draw (-1,-3) to (0,-3.5);
                \draw (0,-3.5) to (1,-3);
                \draw[fill=gray!50] (0,-3)  -- 
                                    (-0.5,{sqrt(3)/2-3})  -- 
                                    (0.5,{sqrt(3)/2-3}) -- 
                                    (0,-3);
                \draw[fill=gray!50] (0,-3)  -- 
                                    (0.5,{sqrt(3)/2-3})  -- 
                                    (1,-3)  -- 
                                    (0,-3);
                \draw[fill=gray!50] (-1,-3)  -- 
                                    (-0.5,{sqrt(3)/2-3})  -- 
                                    (0,-3) -- 
                                    (-1,-3);
                \draw (-1,-3) -- 
                      (0.5,{sqrt(3)/2-3}) -- 
                      (0.5,-3);
                \draw (1,-3) -- 
                      (-0.5,{sqrt(3)/2-3}) -- 
                      (-0.5,-3);
                \draw (-0.75,{sqrt(3)/4-3}) -- 
                      (0,-3) -- 
                      (0.75, {sqrt(3)/4-3});
                \draw (0,{sqrt(3)/2-3}) -- (0,-3);
                

                \node at (4,1.5) {$m=2$};


                %%%%%%%%%%%%%%%%%%TOP MIDDLE PANEL%%%%%%%%%%%%%%%%%%%%
                %centered at (4,0)
        
                \node at (2,0) {$\supseteq$};

                \draw[] (4.5,0) node[circle, fill=blue!20] {$a$} -- 
                        (4,{sqrt(3)/2}) node[circle, fill=blue!20] {$b$} -- 
                        (3.5,0) node[circle, fill=blue!20] {$c$};
                \node[circle, fill=blue!20] at (4,{-sqrt(3)/2}) {$d$};

                
                \node at (4,-1.5) {\rotatebox{90}{$\simeq$}};


                \node at (2,-3) {$\supseteq$};


                %%%%%%%%%%%%%%%BOTTOM MIDDLE PANEL%%%%%%%%%%%%%%%%%%%%%%%%%
                %centered at (4,-3)
                \draw[fill] (4,-3.5) circle (1pt);
                \draw[fill=black] (4,{sqrt(3)/2-3}) circle[fill, radius = 1pt]  -- 
                                  (4,{sqrt(3)/3-3}) circle[fill, radius = 1pt];
                \draw[fill=black] (3.5,{sqrt(3)/6-3}) circle[fill, radius = 1pt]
                                -- (3.75,{sqrt(3)/4-3}) circle[fill, radius = 1pt] 
                                -- (4,{sqrt(3)/3-3}) circle[fill, radius = 1pt] 
                                -- (4.25,{sqrt(3)/4-3}) circle[fill, radius = 1pt] 
                                -- (4.5,{sqrt(3)/6-3}) circle[fill, radius = 1pt];
                \draw[fill=black] (3.25,{sqrt(3)/4-3}) circle[fill, radius = 1pt] -- 
                                  (3.5,{sqrt(3)/6-3}) circle[fill, radius = 1pt]-- 
                                  (3.5,-3)circle[fill, radius = 1pt];
                \draw[fill=black] (4.5,-3) circle[fill, radius = 1pt] -- 
                                  (4.5,{sqrt(3)/6-3})circle[fill, radius = 1pt] -- 
                                  (4.75, {sqrt(3)/4-3})circle[fill, radius = 1pt];
                

                \node at (8,1.5) {$m=3$};


    
                \node at (6,0) {$\supseteq$};

                %%%%%%%%%%%%%%TOP RIGHT PANEL%%%%%%%%%%%%%%%%%%
                %centered at (8,0)
                \node[circle, fill=blue!20] at (7.5,0) {$c$};
                \node[circle, fill=blue!20] at (8,{sqrt(3)/2}) {$b$};
                \node[circle, fill=blue!20] at (8.5,0) {$a$};

                
                \node at (8,-1.5) {\rotatebox{90}{$\simeq$}};


                \node at (6,-3) {$\supseteq$};

                %%%%%%%%%%%%%%%%BOTTOM RIGHT PANEL%%%%%%%%%%%%%%%
                %centered at (8,-3)
                \draw[fill] (7.5, {sqrt(3)/6-3}) circle (1pt);
                \draw[fill] (8, {sqrt(3)/3-3}) circle (1pt);
                \draw[fill] (8.5, {sqrt(3)/6-3}) circle (1pt);
        
        \end{tikzpicture}
